On Discovering Interesting Combinatorial Integer Sequences

We study the problem of generating interesting integer sequences with a combinatorial interpretation. For this we introduce a two-step approach. In the first step, we generate first-order logic sentences which define some combinatorial objects, e.g., undirected graphs, permutations, matchings etc. In the second step, we use algorithms for lifted first-order model counting to generate integer sequences that count the objects encoded by the first-order logic formulas generated in the first step. For instance, if the first-order sentence defines permutations then the generated integer sequence is the sequence of factorial numbers $n!$. We demonstrate that our approach is able to generate interesting new sequences by showing that a non-negligible fraction of the automatically generated sequences can actually be found in the Online Encyclopaedia of Integer Sequences (OEIS) while generating many other similar sequences which are not present in OEIS and which are potentially interesting. A key technical contribution of our work is the method for generation of first-order logic sentences which is able to drastically prune the space of sentences by discarding large fraction of sentences which would lead to redundant integer sequences.

==> (inline-0) <==
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1},height=5cm,width=8.0cm,xlabel=layer,cycle list/Dark2,  xticklabels={},  extra x ticks={0,1,2,3,4,5,6,7,8,9,10,11,12} ]

	\nextgroupplot[ylabel={\# sentences},ymode=log, xlabel={(a)},cycle list name=shortList,legend style = {at = {(0.1, 1.1)}, anchor = south west, legend cell  align = left, legend columns = 3}]

		%\addplot+[mark=none]	 coordinates {(1, 20.000000) (2, 846.000000) (3, 23162.000000)}; \addlegendentry{variable isomorphism} %baseline
		\addplot+[mark=none]	 coordinates {(1, 20.000000) (2, 510.000000) (3, 9114.000000) (4, 204612.000000)}; \addlegendentry{baseline} %connectedComponents
		\addplot+[mark=none]	 coordinates {(1, 20.000000) (2, 444.000000) (3, 8176.000000) (4, 171247.000000)}; \addlegendentry{\emph{ Tautologies \& Contradictions }} %tautology + contradiction filter
		\addplot+[mark=none]	 coordinates {(1, 20.000000) (2, 388.000000) (3, 5944.000000) (4, 110997.000000)}; \addlegendentry{\emph{Isomorphic Sentences }} %isoPredicateNames
		\addplot+[mark=none]	 coordinates {(1, 10.000000) (2, 153.000000) (3, 1827.000000) (4, 27052.000000) (5, 292953.000000)}; \addlegendentry{\emph{ Negations }} %isoSings
		\addplot+[mark=none]	 coordinates {(1, 8.000000) (2, 106.000000) (3, 1007.000000) (4, 12732.000000) (5, 120456.000000)}; \addlegendentry{\emph{ Permuting Arguments }} %symmetryFlip
		\addplot+[mark=none]	 coordinates {(1, 6.000000) (2, 75.000000) (3, 659.000000) (4, 7291.000000) (5, 65995.000000) (6, 344120.000000)}; \addlegendentry{\emph{ Reflexive Atoms }} %identityFilter
		%\addplot+[mark=none]	 coordinates {(1, 6.000000) (2, 63.000000) (3, 509.000000) (4, 5467.000000) (5, 47029.000000) (6, 212272.000000)}; \addlegendentry{subsumption} %thetaReducibility
		\addplot+[mark=none]	 coordinates {(1, 6.000000) (2, 54.000000) (3, 390.000000) (4, 4045.000000) (5, 34942.000000) (6, 191226.000000)}; \addlegendentry{\emph{ Subsumption }} %quantifiersReducibility
		\addplot+[mark=none]	 coordinates {(1, 4.000000) (2, 52.000000) (3, 363.000000) (4, 3835.000000) (5, 32720.000000)}; \addlegendentry{\emph{ Trivial Constraints }} %cliffhangerFilter
		\addplot+[mark=none]	 coordinates {(1, 4.000000) (2, 49.000000) (3, 313.000000) (4, 3056.000000) (5, 23766.000000)}; \addlegendentry{\emph{ Cell Graph Isomorphism } } %cellGraphPath

 \nextgroupplot[ylabel={time [h]}, xshift=0.8cm, xlabel={(b)},cycle list name=shortList]

		%\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000566) (3, 0.033621)}; %\addlegendentry{variable isomorphism} %baseline
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000288) (3, 0.008621) (4, 0.535010)}; %\addlegendentry{baseline} %connectedComponents
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.004732) (3, 0.098899) (4, 4.025010)}; %\addlegendentry{\emph{ Tautologies \& Contradictions }} %tautology + contradiction filter
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.004732) (3, 0.086954) (4, 2.874177)}; %\addlegendentry{\emph{Isomorphic Sentences \& Tautologies \& Contradictions }} %isoPredicateNames
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.001954) (3, 0.029177) (4, 0.708621) (5, 13.791677)}; %\addlegendentry{\emph{ Negations }} %isoSings
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.001399) (3, 0.020010) (4, 0.396954) (5, 5.207232)}; %\addlegendentry{\emph{ Permuting Arguments }} %symmetryFlip
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000843) (3, 0.012510) (4, 0.182232) (5, 2.280566) (6, 21.734732)}; %\addlegendentry{\emph{ Reflexive Atoms }} %identityFilter
		%\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000843) (3, 0.012510) (4, 0.182788) (5, 2.278066) (6, 21.786954)}; %\addlegendentry{subsumption} %thetaReducibility
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000843) (3, 0.012510) (4, 0.183899) (5, 2.290010) (6, 21.808899)}; %\addlegendentry{\emph{ Subsumption }} %quantifiersReducibility
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000843) (3, 0.011121) (4, 0.149454) (5, 1.845843)}; %\addlegendentry{\emph{ Trivial Constraints }} %cliffhangerFilter
		\addplot+[mark=none]	 coordinates {(1, 0.018056) (2, 0.023056) (3, 0.043611) (4, 0.352222) (5, 6.679167)}; %\addlegendentry{\emph{ Cell Graph Isomorphism } } %cellGraphPath

\end{groupplot}\end{tikzpicture}
\begin{tikzpicture}\begin{groupplot}[group style={group size=2 by 1},height=5cm,width=8.0cm,xlabel=layer,cycle list/Dark2,  xticklabels={},  extra x ticks={0,1,2,3,4,5,6,7,8,9,10,11,12} ]

	\nextgroupplot[ylabel={\# sentences},ymode=log, xlabel={(a)},cycle list name=shortList,legend style = {at = {(0.1, 1.1)}, anchor = south west, legend cell  align = left, legend columns = 3}]

		%\addplot+[mark=none]	 coordinates {(1, 32.000000) (2, 1604.000000) (3, 54404.000000)}; \addlegendentry{variable isomorphism} %baseline
		\addplot+[mark=none]	 coordinates {(1, 32.000000) (2, 736.000000) (3, 16364.000000) (4, 378962.000000)}; \addlegendentry{baseline} %connectedComponents
		\addplot+[mark=none]	 coordinates {(1, 32.000000) (2, 648.000000) (3, 14436.000000) (4, 327508.000000)}; \addlegendentry{\emph{ Tautologies \& Contradictions }} %tautology + contradiction filter
		\addplot+[mark=none]	 coordinates {(1, 32.000000) (2, 592.000000) (3, 10860.000000) (4, 214314.000000)}; \addlegendentry{\emph{Isomorphic Sentences }} %isoPredicateNames
		\addplot+[mark=none]	 coordinates {(1, 16.000000) (2, 258.000000) (3, 3608.000000) (4, 55803.000000) (5, 492934.000000)}; \addlegendentry{\emph{ Negations }} %isoSings
		\addplot+[mark=none]	 coordinates {(1, 12.000000) (2, 167.000000) (3, 1912.000000) (4, 24837.000000) (5, 197841.000000)}; \addlegendentry{\emph{ Permuting Arguments }} %symmetryFlip
		\addplot+[mark=none]	 coordinates {(1, 9.000000) (2, 131.000000) (3, 1387.000000) (4, 15166.000000) (5, 110844.000000)}; \addlegendentry{\emph{ Reflexive Atoms }} %identityFilter
		%\addplot+[mark=none]	 coordinates {(1, 9.000000) (2, 119.000000) (3, 1144.000000) (4, 11769.000000) (5, 78579.000000)}; \addlegendentry{subsumption} %thetaReducibility
		\addplot+[mark=none]	 coordinates {(1, 9.000000) (2, 110.000000) (3, 983.000000) (4, 9652.000000) (5, 65173.000000)}; \addlegendentry{\emph{ Subsumption }} %quantifiersReducibility
		\addplot+[mark=none]	 coordinates {(1, 7.000000) (2, 104.000000) (3, 946.000000) (4, 9187.000000) (5, 62696.000000)}; \addlegendentry{\emph{ Trivial Constraints }} %cliffhangerFilter
		\addplot+[mark=none]	 coordinates {(1, 7.000000) (2, 100.000000) (3, 858.000000) (4, 7856.000000) (5, 48394.000000)}; \addlegendentry{\emph{ Cell Graph Isomorphism } } %cellGraphPath
	  
	\nextgroupplot[ylabel={time [h]}, xshift=0.8cm, xlabel={(c)},cycle list name=shortList]

		%\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000843) (3, 0.076121)}; %\addlegendentry{variable isomorphism} %baseline
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.000288) (3, 0.013066) (4, 0.863343)}; %\addlegendentry{baseline} %connectedComponents
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.006677) (3, 0.190566) (4, 7.346954)}; %\addlegendentry{\emph{ Tautologies \& Contradictions }} %tautology + contradiction filter
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.006399) (3, 0.174454) (4, 4.970566)}; %\addlegendentry{\emph{Isomorphic Sentences \& Tautologies \& Contradictions }} %isoPredicateNames
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.002788) (3, 0.059177) (4, 1.334454) (5, 23.585566)}; %\addlegendentry{\emph{ Negations }} %isoSings
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.002510) (3, 0.038343) (4, 0.731121) (5, 8.682232)}; %\addlegendentry{\emph{ Permuting Arguments }} %symmetryFlip
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.001121) (3, 0.026677) (4, 0.370566) (5, 3.625843)}; %\addlegendentry{\emph{ Reflexive Atoms }} %identityFilter
		%\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.001399) (3, 0.027232) (4, 0.374732) (5, 3.624454)}; %\addlegendentry{subsumption} %thetaReducibility
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.001399) (3, 0.027232) (4, 0.376121) (5, 3.645010)}; %\addlegendentry{\emph{ Subsumption }} %quantifiersReducibility
		\addplot+[mark=none]	 coordinates {(1, 0.000010) (2, 0.001121) (3, 0.022510) (4, 0.290010) (5, 2.727232)}; %\addlegendentry{\emph{ Trivial Constraints }} %cliffhangerFilter
		\addplot+[mark=none]	 coordinates {(1, 0.027222) (2, 0.039444) (3, 0.130278) (4, 2.370556) (5, 31.632778)}; %\addlegendentry{\emph{ Cell Graph Isomorphism } } %cellGraphPath

\end{groupplot}\end{tikzpicture}
\begin{longtable}[t]{p{6.5cm}lp{6.5cm}}
\caption{A bigger sample of OEIS hits.}\label{tab:moreSelectedHits}

\\ \hline \bf Sentence & \bf OEIS ID & \bf OEIS name \\ \hline

\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \bf Sentence & \bf OEIS ID & \bf OEIS name \\ \hline
\endhead

\endfoot

\hline
\endlastfoot

$(\exists^{=1} x \; U(x))$ & A27 & The positive integers. Also called the natural numbers, the whole numbers or the counting numbers, but these terms are ambiguous. \\ \hline % oeis:1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20 | fluffy:1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20 
$(\forall x \; U(x) \vee \lnot U(x)) \land (\forall x \; \lnot U(x) \vee U(x))$ & A79 & Powers of 2: $a(n) = 2^n$. \\ \hline % oeis:1,2,4,8,16,32,64,128,256,512,1024,2048,4096,8192,1 | fluffy:2,4,8,16,32,64,128,256,512,1024,2048,4096,8192,163 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; B(x, y) \vee \lnot B(y, x))$ & A85 & Number of self-inverse permutations on n letters, also known as involutions; number of standard Young tableaux with $n$ cells. \\ \hline % oeis:1,1,2,4,10,26,76,232,764,2620,9496,35696,140152,56 | fluffy:1,2,4,10,26,76,232,764,2620,9496,35696,140152,5685 
$(\forall x \exists y \; \lnot B(y, x)) \land (\exists x \exists y \; \lnot B(x, y)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A142 & Factorial numbers: $n! = 1*2*3*4*...*n$ (order of symmetric group $S_n$, number of permutations of $n$ letters). \\ \hline % oeis:1,1,2,6,24,120,720,5040,40320,362880,3628800,39916 | fluffy:1,2,6,24,120,720,5040,40320,362880,3628800,3991680 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; B(x, y) \vee B1(x, y))$ & A165 & Double factorial of even numbers: $(2n)!! = 2^n*n!$. \\ \hline % oeis:1,2,8,48,384,3840,46080,645120,10321920,185794560, | fluffy:2,8,48,384,3840,46080,645120,10321920,185794560,37 
$(\forall x \; \lnot U(x) \vee \lnot B(x, x)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A169 & Number of labeled rooted trees with $n$ nodes: $n^{n-1}$. \\ \hline % oeis:1,2,9,64,625,7776,117649,2097152,43046721,10000000 | fluffy:2,9,64,625,7776,117649,2097152,43046721,1000000000 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\exists^{=1} x \; B(x, x))$ & A240 & Rencontres numbers: number of permutations of $[n]$ with exactly one fixed point. \\ \hline % oeis:1,0,3,8,45,264,1855,14832,133497,1334960,14684571, | fluffy:1,0,3,8,45,264,1855,14832,133497,1334960,14684571, 
$(\forall x \; U(x) \vee U1(x))$ & A244 & Powers of 3: $a(n) = 3^n$. \\ \hline % oeis:1,3,9,27,81,243,729,2187,6561,19683,59049,177147,5 | fluffy:3,9,27,81,243,729,2187,6561,19683,59049,177147,531 
$(\forall x \forall y \; B(x, y) \vee \lnot B(x, x)) \land (\forall x \exists^{=1} y \; \lnot B(y, x))$ & A248 & expansion of e.g.f. $exp(x*exp(x))$. \\ \hline % oeis:1,1,3,10,41,196,1057,6322,41393,293608,2237921,182 | fluffy:1,3,10,41,196,1057,6322,41393,293608,2237921,18210 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; B(x, x) \vee \lnot B(x, y) \vee \lnot B(y, x))$ & A266 & expansion of e.g.f. $\frac{exp(-\frac{x^2}{2})}{1-x}$. \\ \hline % oeis:1,1,1,3,15,75,435,3045,24465,220185,2200905,242099 | fluffy:1,1,3,15,75,435,3045,24465,220185,2200905,24209955 
$(\exists x \exists y B(x, y)) \land (\forall x \exists^{=1} y \; B(x, y))$ & A312 & $a(n) = n^n$; number of labeled mappings from n points to themselves (endofunctions). \\ \hline % oeis:1,1,4,27,256,3125,46656,823543,16777216,387420489, | fluffy:1,4,27,256,3125,46656,823543,16777216,387420489,10 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \; U(x) \vee U2(x))$ & A351 & Powers of 5: $a(n) = 5^n$. \\ \hline % oeis:1,5,25,125,625,3125,15625,78125,390625,1953125,976 | fluffy:5,25,125,625,3125,15625,78125,390625,1953125,97656 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; \lnot B(x, x) \vee U(x) \vee B(x, y))$ & A354 & expansion of e.g.f. $\frac{exp(-x)}{1-2*x}$. \\ \hline % oeis:1,1,5,29,233,2329,27949,391285,6260561,112690097,2 | fluffy:1,5,29,233,2329,27949,391285,6260561,112690097,225 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\forall x \forall y \; U1(x) \vee \lnot U1(y) \vee U2(x))$ & A400 & Powers of 6: $a(n) = 6^n$. \\ \hline % oeis:1,6,36,216,1296,7776,46656,279936,1679616,10077696 | fluffy:6,36,216,1296,7776,46656,279936,1679616,10077696,6 
$(\forall x \; U(x) \vee U1(x) \vee U2(x))$ & A420 & Powers of 7: $a(n) = 7^n$. \\ \hline % oeis:1,7,49,343,2401,16807,117649,823543,5764801,403536 | fluffy:7,49,343,2401,16807,117649,823543,5764801,40353607 
$(\forall x \exists y \; B(x, y)) \land (\forall x \; B(x, x) \vee U(x)) \land (\forall x \exists^{=1} y \; B(y, x))$ & A522 & Total number of ordered $k$-tuples ($k=0..n$) of distinct elements from an $n$-element set: $a(n) = \sum_{k=0..n} \frac{n!}{k!}$. \\ \hline % oeis:1,2,5,16,65,326,1957,13700,109601,986410,9864101,1 | fluffy:2,5,16,65,326,1957,13700,109601,986410,9864101,108 
$(\forall x \; U(x) \vee U1(x) \vee U2(x)) \land (\forall x \; U(x) \vee U3(x))$ & A1020 & Powers of 11: $a(n) = 11^n$. \\ \hline % oeis:1,11,121,1331,14641,161051,1771561,19487171,214358 | fluffy:11,121,1331,14641,161051,1771561,19487171,21435888 
$(\forall x \; U(x) \vee U1(x) \vee U2(x) \vee U3(x))$ & A1024 & Powers of 15. \\ \hline % oeis:1,15,225,3375,50625,759375,11390625,170859375,2562 | fluffy:15,225,3375,50625,759375,11390625,170859375,256289 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\exists x B(x, x)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A1189 & Number of degree-$n$ permutations of order exactly 2. \\ \hline % oeis:0,1,3,9,25,75,231,763,2619,9495,35695,140151,56850 | fluffy:0,1,3,9,25,75,231,763,2619,9495,35695,140151,56850 
$(\forall x \exists^{=1} y \; \lnot B(y, x)) \land (\exists^{=1} x \forall y B(x, y))$ & A1804 & $a(n) = n! * C(n,2)$. \\ \hline % oeis:2,18,144,1200,10800,105840,1128960,13063680,163296 | fluffy:0,2,18,144,1200,10800,105840,1128960,13063680,1632 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \; \lnot B(x, x) \vee U(x) \vee U1(x))$ & A1907 & expansion of e.g.f. $\frac{exp(-x)}{(1-4*x)}$. \\ \hline % oeis:1,3,25,299,4785,95699,2296777,64309755,2057912161, | fluffy:3,25,299,4785,95699,2296777,64309755,2057912161,74 
$(\forall x \; U(x) \vee U1(x)) \land (\exists^{=1} x \; \lnot U(x)) \land (\exists^{=1} x \; \lnot U1(x))$ & A2378 & Oblong (or promic, pronic, or heteromecic) numbers: $a(n) = n*(n+1)$. \\ \hline % oeis:0,2,6,12,20,30,42,56,72,90,110,132,156,182,210,240 | fluffy:0,2,6,12,20,30,42,56,72,90,110,132,156,182,210,240 
$(\forall x \; B(x, x) \vee \lnot B(x, x))$ & A2416 & $a(n) = 2^{n^2}$. \\ \hline % oeis:1,2,16,512,65536,33554432,68719476736,562949953421 | fluffy:2,16,512,65536,33554432,68719476736,56294995342131 
$(\exists x \; \lnot B(x, x)) \land (\exists x \forall y \; \lnot B(y, x))$ & A5019 & The number of $n$ X $n$ (0,1)-matrices with a 1-width of 1. \\ \hline % oeis:1,7,169,14911,4925281,6195974527,30074093255809,56 | fluffy:1,7,169,14911,4925281,6195974527,30074093255809,56 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \forall y \; \lnot U(x) \vee U2(y))$ & A5056 & $a(n) = 3^n + 2^n - 1$. \\ \hline % oeis:1,4,12,34,96,274,792,2314,6816,20194,60072,179194, | fluffy:4,12,34,96,274,792,2314,6816,20194,60072,179194,53 
$(\forall x \forall y \; U(x) \vee U1(y)) \land (\exists x \; U(x)) \land (\forall x \forall y \; U(x) \vee U2(y))$ & A5367 & $a(n) = 2*(2^n + 1)*(2^{n+1} - 1)$. \\ \hline % oeis:4,18,70,270,1054,4158,16510,65790,262654,1049598,4 | fluffy:4,18,70,270,1054,4158,16510,65790,262654,1049598,4 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x))$ & A6125 & $a(n) = 2^\frac{n*(n-1)}{2}$. \\ \hline % oeis:1,1,2,8,64,1024,32768,2097152,268435456,6871947673 | fluffy:1,2,8,64,1024,32768,2097152,268435456,68719476736, 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \exists y \; B(x, y)) \land (\exists x B(x, x))$ & A6129 & $a(0)$, $a(1)$, $a(2)$, ... satisfy $\sum_{k=0..n} a(k)*binomial(n,k) = 2^{binomial(n,2)}$, for $n \ge 0$. \\ \hline % oeis:1,0,1,4,41,768,27449,1887284,252522481,66376424160 | fluffy:0,1,4,41,768,27449,1887284,252522481,66376424160,3 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(y, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee U(x))$ & A6896 & $a(n)$ is the number of hierarchical linear models on n labeled factors allowing 2-way interactions (but no higher order interactions); or the number of simple labeled graphs with nodes chosen from an $n$-set. \\ \hline % oeis:1,2,5,18,113,1450,40069,2350602,286192513,71213783 | fluffy:2,5,18,113,1450,40069,2350602,286192513,7121378366 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; B(x, y) \vee \lnot B(y, x))$ & A6898 & $a(n) = \sum_{k=0..n} C(n,k)*2^\frac{k*(k+1)}{2}$. \\ \hline % oeis:1,3,13,95,1337,38619,2310533,283841911,70927591153 | fluffy:3,13,95,1337,38619,2310533,283841911,70927591153,3 
$(\forall x \forall y \; B(x, x) \vee B(y, y)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A7778 & $a(n) = n^{n+1}$. \\ \hline % oeis:0,1,8,81,1024,15625,279936,5764801,134217728,34867 | fluffy:0,1,8,81,1024,15625,279936,5764801,134217728,34867 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \; B(x, x) \vee U(x) \vee U1(x))$ & A10845 & $a(n) = 3*n*a(n-1) + 1$, $a(0) = 1$. \\ \hline % oeis:1,4,25,226,2713,40696,732529,15383110,369194641,99 | fluffy:4,25,226,2713,40696,732529,15383110,369194641,9968 
$(\forall x \exists y \; U(x) \vee B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\exists^{=1} x \; \lnot U(x)) \land (\exists^{=1} x \; \lnot B(x, x))$ & A11379 & $a(n) = n^2*(n+1)$. \\ \hline % oeis:0,2,12,36,80,150,252,392,576,810,1100,1452,1872,23 | fluffy:0,2,12,36,80,150,252,392,576,810,1100,1452 
$(\forall x \; U(x) \vee U1(x) \vee U2(x)) \land (\forall x \; \lnot U(x) \vee U3(x))$ & A11557 & Powers of 10: $a(n) = 10^n$. \\ \hline % oeis:1,10,100,1000,10000,100000,1000000,10000000,100000 | fluffy:10,100,1000,10000,100000,1000000,10000000,10000000 
$(\forall x \; \lnot B(x, x)) \land (\forall x \exists y \; B(x, y) \vee U(x) \vee U1(y)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(x, x))$ & A20515 & $a(n) = 4^n - 2^n + 1$. \\ \hline % oeis:1,3,13,57,241,993,4033,16257,65281,261633,1047553, | fluffy:3,13,57,241,993,4033,16257,65281,261633,1047553,41 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\exists x \; U(x) \vee U2(x) \vee U3(x))$ & A20518 & 10th cyclotomic polynomial evaluated at powers of 2. \\ \hline % oeis:1,11,205,3641,61681,1016801,16519105,266354561,427 | fluffy:11,205,3641,61681,1016801,16519105,266354561,42782 
$(\exists x \; U(x) \vee U1(x)) \land (\exists x \; \lnot U(x) \vee U2(x))$ & A20540 & $a(n) = 8^{n+1} - 2^{n+2}$. \\ \hline % oeis:4,56,496,4064,32704,262016,2096896,16776704,134216 | fluffy:4,56,496,4064,32704,262016,2096896,16776704,134216 
$(\forall x \forall y \; U(x) \vee U(y) \vee U1(x) \vee \lnot U1(y))$ & A27649 & a(n) = $2*(3^n) - 2^n$. \\ \hline % oeis:1,4,14,46,146,454,1394,4246,12866,38854,117074,352 | fluffy:4,14,46,146,454,1394,4246,12866,38854,117074,35224 
$(\forall x \forall y \; U(x) \vee U1(y)) \land (\forall x \forall y \; \lnot U(x) \vee U2(y))$ & A33484 & $a(n) = 3*2^n - 2$. \\ \hline % oeis:1,4,10,22,46,94,190,382,766,1534,3070,6142,12286,2 | fluffy:4,10,22,46,94,190,382,766,1534,3070,6142,12286,245 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; B(x, x) \vee U(x) \vee \lnot U(y))$ & A33540 & $a(n+1) = n*(a(n) + 1)$ for $n \ge 1$, $a(1) = 1$. \\ \hline % oeis:1,2,6,21,88,445,2676,18739,149920,1349289,13492900 | fluffy:2,6,21,88,445,2676,18739,149920,1349289,13492900,1 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \; B(x, x) \vee U(x)) \land (\forall x \; \lnot B(x, x)) \land (\exists^{=1} x \forall y \; \lnot B(y, x))$ & A37184 & Functional digraphs with 1 node not in the image. \\ \hline % oeis:6,48,420,3840,38010,407904,4739112,59405760,800309 | fluffy:0,0,6,48,420,3840,38010,407904,4739112,59405760,80 
$(\exists x B(x, x)) \land (\exists x \exists y B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x))$ & A45531 & Number of sticky functions: endofunctions of $[n]$ having a fixed point. \\ \hline % oeis:1,3,19,175,2101,31031,543607,11012415,253202761,65 | fluffy:1,3,19,175,2101,31031,543607,11012415,253202761,65 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\exists x \exists y B(x, y) \vee U(x) \vee U1(x))$ & A47053 & $a(n) = 4^n * n!$. \\ \hline % oeis:1,4,32,384,6144,122880,2949120,82575360,2642411520 | fluffy:4,32,384,6144,122880,2949120,82575360,2642411520,9 
$(\forall x \forall y \; B(x, y) \vee B(y, x))$ & A47656 & $a(n) = 3^\frac{n^2-n}{2}$. \\ \hline % oeis:1,1,3,27,729,59049,14348907,10460353203,2287679245 | fluffy:1,3,27,729,59049,14348907,10460353203,228767924549 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; \lnot U(x) \vee B(y, x))$ & A47863 & Number of labeled graphs with 2-colored nodes where black nodes are only connected to white nodes and vice versa. \\ \hline % oeis:1,2,6,26,162,1442,18306,330626,8488962,309465602,1 | fluffy:2,6,26,162,1442,18306,330626,8488962,309465602,160 
$(\forall x \exists y \; \lnot B(x, y)) \land (\forall x \exists y \; \lnot B(y, x))$ & A48291 & Number of ${0,1}$ $n$ X $n$ matrices with no zero rows or columns. \\ \hline % oeis:1,1,7,265,41503,24997921,57366997447,5058748092876 | fluffy:1,7,265,41503,24997921,57366997447,505874809287625 
$(\forall x \; U(x) \vee U1(x) \vee U2(x)) \land (\forall x \forall y \; \lnot U(x) \vee \lnot U1(y))$ & A48473 & $a(0)=1$, $a(n) = 3*a(n-1) + 2$; $a(n) = 2*3^n - 1$. \\ \hline % oeis:1,5,17,53,161,485,1457,4373,13121,39365,118097,354 | fluffy:5,17,53,161,485,1457,4373,13121,39365,118097,35429 
$(\exists x \; \lnot B(x, x)) \land (\forall x \exists^{=1} y \; B(x, y))$ & A48861 & $a(n) = n^n - 1$. \\ \hline % oeis:0,3,26,255,3124,46655,823542,16777215,387420488,99 | fluffy:0,3,26,255,3124,46655,823542,16777215,387420488,99 
$(\forall x \; B(x, x)) \land (\forall x \exists y \; B(x, y))$ & A53763 & $a(n) = 2^{n^2 - n}$. \\ \hline % oeis:1,1,4,64,4096,1048576,1073741824,4398046511104,720 | fluffy:1,4,64,4096,1048576,1073741824,4398046511104,72057 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\exists x B(x, x)) \land (\forall x \; \lnot B1(x, x))$ & A53764 & $a(n) = 3^{n^2 - n}$. \\ \hline % oeis:1,1,9,729,531441,3486784401,205891132094649,109418 | fluffy:1,9,729,531441,3486784401,205891132094649,10941898 
$(\forall x \exists y \; \lnot B(y, x))$ & A55601 & Number of $n$ X $n$ binary matrices with no zero rows. \\ \hline % oeis:1,1,9,343,50625,28629151,62523502209,5328758601655 | fluffy:1,9,343,50625,28629151,62523502209,532875860165503 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \; B(x, x) \vee U(x)) \land (\exists x \; \lnot U(x))$ & A55869 & $a(n) = (n+1)^n - n^n$. \\ \hline % oeis:1,5,37,369,4651,70993,1273609,26269505,612579511,1 | fluffy:1,5,37,369,4651,70993,1273609,26269505,612579511,1 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\exists^{=1} x \; B(x, x))$ & A55897 & $a(n) = n*(n-1)^{n-1}$. \\ \hline % oeis:1,2,12,108,1280,18750,326592,6588344,150994944,387 | fluffy:1,2,12,108,1280,18750,326592,6588344,150994944,387 
$(\forall x \; U(x) \vee U1(x)) \land (\exists x \; U(x)) \land (\exists x \; U1(x))$ & A58481 & $a(n) = 3^n - 2$. \\ \hline % oeis:1,7,25,79,241,727,2185,6559,19681,59047,177145,531 | fluffy:1,7,25,79,241,727,2185,6559,19681,59047,177145,531 
$(\forall x \; U(x) \vee U1(x)) \land (\exists x \; \lnot U(x)) \land (\exists^{=1} x \; \lnot U1(x))$ & A58877 & Number of labeled acyclic digraphs with n nodes containing exactly $n-1$ points of in-degree zero. \\ \hline % oeis:0,2,9,28,75,186,441,1016,2295,5110,11253,24564,532 | fluffy:0,2,9,28,75,186,441,1016,2295,5110,11253,24564,532 
$(\forall x \forall y \; U(x) \vee U1(y)) \land (\exists x \; \lnot U(x) \vee U2(x))$ & A59153 & $a(n) = 2^{n+2}*(2^{n+1}-1)$. \\ \hline % oeis:4,24,112,480,1984,8064,32512,130560,523264,2095104 | fluffy:4,24,112,480,1984,8064,32512,130560,523264,2095104 
$(\forall x \; \lnot B(x, x) \vee \lnot B1(x, x)) \land (\forall x \; B1(x, x) \vee U(x))$ & A60757 & $a(n) = 4^{n^2}$. \\ \hline % oeis:1,4,256,262144,4294967296,1125899906842624,4722366 | fluffy:4,256,262144,4294967296,1125899906842624,472236648 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\forall x \forall y \; B(x, y) \vee B2(x, y))$ & A60758 & $a(n) = 5^{n^2}$. \\ \hline % oeis:1,5,625,1953125,152587890625,298023223876953125,14 | fluffy:5,625,1953125,152587890625,298023223876953125,1455 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\exists x \; \lnot U(x))$ & A60867 & $a(n) = (2^n - 1)^2$. \\ \hline % oeis:1,9,49,225,961,3969,16129,65025,261121,1046529,419 | fluffy:1,9,49,225,961,3969,16129,65025,261121,1046529,419 
$(\forall x \exists y \; B(x, y)) \land (\exists x \exists y \; \lnot B(x, y)) \land (\forall x \exists^{=1} y \; \lnot B(y, x))$ & A61190 & $a(n) = n^n - n$. \\ \hline % oeis:1,0,2,24,252,3120,46650,823536,16777208,387420480, | fluffy:0,2,24,252,3120,46650,823536,16777208,387420480,99 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \; \lnot B(x, x) \vee U(x)) \land (\exists^{=1} x \; \lnot U(x))$ & A62119 & $a(n) = n! * (n-1)$. \\ \hline % oeis:0,2,12,72,480,3600,30240,282240,2903040,32659200,3 | fluffy:0,2,12,72,480,3600,30240,282240,2903040,32659200,3 
$(\exists x \exists y U(x) \vee B(x, y)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A62971 & $a(n) = (2*n)^n$. \\ \hline % oeis:1,2,16,216,4096,100000,2985984,105413504,429496729 | fluffy:2,16,216,4096,100000,2985984,105413504,4294967296, 
$(\forall x \exists y \; B(x, y)) \land (\exists x \forall y \; \lnot B(y, x) \vee \lnot B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x))$ & A66052 & Number of permutations in the symmetric group $S_n$ with order $\ge 3$. \\ \hline % oeis:0,0,2,14,94,644,4808,39556,360260,3619304,39881104 | fluffy:0,0,2,14,94,644,4808,39556,360260,3619304,39881104 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \exists y \; \lnot U(x) \vee B(y, x)) \land (\forall x \exists^{=1} y \; B(y, x))$ & A66068 & $a(n) = n^n + n$. \\ \hline % oeis:1,2,6,30,260,3130,46662,823550,16777224,387420498, | fluffy:2,6,30,260,3130,46662,823550,16777224,387420498,10 
$(\forall x \forall y \; U(x) \vee U1(y)) \land (\exists x \; U(x)) \land (\forall x \forall y \; \lnot U1(x) \vee U2(y))$ & A68156 & G.f.: $\frac{(x+2)*(x+1)}{(x-1)*(x-2)} = \sum_{n \ge 0} a(n)*\frac{x}{2}^n$. \\ \hline % oeis:1,3,9,21,45,93,189,381,765,1533,3069,6141,12285,24 | fluffy:3,9,21,45,93,189,381,765,1533,3069,6141,12285,2457 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\exists x \exists y \; \lnot B(x, y)) \land (\forall x \exists^{=1} y \; \lnot B(y, x))$ & A72034 & $a(n) = \sum_{k=0..n} binomial(n,k)*k^n$. \\ \hline % oeis:1,1,6,54,680,11000,217392,5076400,136761984,417543 | fluffy:1,6,54,680,11000,217392,5076400,136761984,41754320 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(y, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee U(x) \vee U(y))$ & A79491 & Numerator of $\sum_{k=0..n} \frac{binomial(n,k)}{2^\frac{k*(k-1)}{2}}$. \\ \hline % oeis:1,2,7,45,545,12625,564929,49162689,8361575425,2789 | fluffy:2,7,45,545,12625,564929,49162689,8361575425,278962 
$(\forall x \forall y \; U(x) \vee \lnot U(y) \vee U1(x) \vee U2(y))$ & A81626 & $2*6^n-4^n$. \\ \hline % oeis:1,8,56,368,2336,14528,89216,543488,3293696,1989324 | fluffy:8,56,368,2336,14528,89216,543488,3293696,19893248, 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\forall x \forall y \; B(x, y) \vee \lnot B1(y, x))$ & A81955 & $a(n) = 2^r*3^s$ where $r = \frac{n(n+1)}{2}$ and $s = \frac{n(n-1)}{2}$. \\ \hline % oeis:1,2,24,1728,746496,1934917632,30091839012864,28079 | fluffy:2,24,1728,746496,1934917632,30091839012864,2807929 
$(\forall x \forall y \; U(x) \vee U1(x) \vee U2(y)) \land (\forall x \forall y \; U(x) \vee \lnot U2(y))$ & A83319 & $4^n+3^n-2^n$. \\ \hline % oeis:1,5,21,83,321,1235,4761,18443,71841,281315,1106601 | fluffy:5,21,83,321,1235,4761,18443,71841,281315,1106601,4 
$(\forall x \forall y \; U(x) \vee U1(x) \vee U2(y)) \land (\forall x \; U(x) \vee U2(x))$ & A83320 & $a(n) = 5^n + 4^n - 3^n$. \\ \hline % oeis:1,6,32,162,800,3906,18992,92322,449600,2195586,107 | fluffy:6,32,162,800,3906,18992,92322,449600,2195586,10755 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \exists y \; U(x) \vee \lnot U1(y)) \land (\exists x \; U(x))$ & A83323 & $a(n) = 3^n - 2^n + 1$. \\ \hline % oeis:1,2,6,20,66,212,666,2060,6306,19172,58026,175100,5 | fluffy:2,6,20,66,212,666,2060,6306,19172,58026,175100,527 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(y, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B1(x, y)) \land (\forall x \forall y \; B1(x, y) \vee \lnot B1(y, x))$ & A83667 & Number of antisymmetric binary relations on a set of $n$ labeled points. \\ \hline % oeis:1,2,12,216,11664,1889568,918330048,1338925209984,5 | fluffy:2,12,216,11664,1889568,918330048,1338925209984,585 
$(\forall x \forall y \; U(x) \vee U1(y) \vee U2(y)) \land (\forall x \; U(x) \vee \lnot U1(x))$ & A85350 & Binomial transform of poly-Bernoulli numbers A027649. \\ \hline % oeis:1,5,23,101,431,1805,7463,30581,124511,504605,20381 | fluffy:5,23,101,431,1805,7463,30581,124511,504605,2038103 
$(\forall x \forall y \; U(x) \vee U(y) \vee U1(x) \vee U2(y))$ & A85352 & expansion of $\frac{1-4x}{(1-5x)(1-6x)}$. \\ \hline % oeis:1,7,47,307,1967,12427,77687,481747,2968607,1820226 | fluffy:7,47,307,1967,12427,77687,481747,2968607,18202267, 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \; B(x, x) \vee U(x)) \land (\forall x \; U(x) \vee U1(x))$ & A85527 & $a(n) = (2n+1)^n$. \\ \hline % oeis:1,3,25,343,6561,161051,4826809,170859375,697575744 | fluffy:3,25,343,6561,161051,4826809,170859375,6975757441, 
$(\forall x \; \lnot U(x) \vee B(x, x)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A85528 & a(n) = $(2*n+1)^{n+1}$. \\ \hline % oeis:1,9,125,2401,59049,1771561,62748517,2562890625,118 | fluffy:1,9,125,2401,59049,1771561,62748517,2562890625,118 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\exists x B(x, x)) \land (\forall x \; \lnot B1(x, x)) \land (\forall x \exists^{=1} y \; B1(x, y))$ & A85532 & $(2n)^{n+1}$. \\ \hline % oeis:0,4,64,1296,32768,1000000,35831808,1475789056,6871 | fluffy:0,4,64,1296,32768,1000000,35831808,1475789056,6871 
$(\forall x \; B(x, x)) \land (\forall x \exists y \; \lnot B(x, y)) \land (\forall x \exists y \; \lnot B(y, x))$ & A86193 & Number of $n$ X $n$ matrices with entries in ${0,1}$ with no zero row, no zero column and with zero main diagonal. \\ \hline % oeis:1,0,1,18,1699,592260,754179301,3562635108438,63770 | fluffy:0,1,18,1699,592260,754179301,3562635108438,6377060 
$(\forall x \; \lnot B(x, x)) \land (\forall x \exists y \; B(x, y))$ & A86206 & Number of $n$ X $n$ matrices with entries in ${0,1}$ with no zero row and with zero main diagonal. \\ \hline % oeis:0,1,27,2401,759375,887503681,3938980639167,6767523 | fluffy:0,1,27,2401,759375,887503681,3938980639167,6767523 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; \lnot B(x, x) \vee U(y)) \land (\exists^{=1} x \; U(x))$ & A86325 & Let $u(1)=0$, $u(2)=1$, $u(k)=u(k-1)+\frac{u(k-2)}{k-2}$; then $a(n)=n!*u(n)$. \\ \hline % oeis:0,2,6,36,220,1590,12978,118664,1201464,13349610,16 | fluffy:0,2,6,36,220,1590,12978,118664,1201464,13349610,16 
$(\forall x \forall y \; U(x) \vee B(y, y)) \land (\exists x \exists y U(x) \vee U1(x) \vee B(x, y))$ & A88668 & Number of n X n matrices over GF(2) with characteristic polynomial $x^{n-1} * (x-1)$. \\ \hline % oeis:1,6,112,7680,2031616,2113929216,8727373545472,1435 | fluffy:6,112,7680,2031616,2113929216,8727373545472,143552 
$(\forall x \; U(x) \vee \lnot B(x, x)) \land (\exists^{=1} x \; \lnot U(x)) \land (\forall x \exists^{=1} y \; B(x, y))$ & A89205 & $a(n) = n^n * (n-1)$. \\ \hline % oeis:0,4,54,768,12500,233280,4941258,117440512,30993639 | fluffy:0,4,54,768,12500,233280,4941258,117440512,30993639 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\forall x \forall y \; U1(x) \vee U2(y))$ & A92440 & $a(n) = 2^{(n+1)} - 2^{n+1} + 1$. \\ \hline % oeis:1,5,25,113,481,1985,8065,32513,130561,523265,20951 | fluffy:5,25,113,481,1985,8065,32513,130561,523265,2095105 
$(\forall x \forall y \; U(x) \vee \lnot U(y)) \land (\forall x \forall y \; U(x) \vee U1(x) \vee U2(y))$ & A93069 & $a(n) = (2^n + 1)^2 - 2$. \\ \hline % oeis:7,23,79,287,1087,4223,16639,66047,263167,1050623,4 | fluffy:7,23,79,287,1087,4223,16639,66047,263167,1050623,4 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \forall y \; B(x, x) \vee U(y)) \land (\exists^{=1} x \; \lnot B(x, x))$ & A95340 & Total number of nodes in all labeled graphs on $n$ nodes. \\ \hline % oeis:1,4,24,256,5120,196608,14680064,2147483648,6184752 | fluffy:1,4,24,256,5120,196608,14680064,2147483648,6184752 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \exists^{=1} y \; \lnot B(y, x)) \land (\exists^{=1} x \forall y B(x, y))$ & A98916 & Permanent of the $n$ X $n$ (0,1)-matrices with $ij$-th entry equal to zero iff $(i=1,j=1)$,$(i=1,j=n)$,$(i=n,j=1)$ and $(i=n,j=n)$. \\ \hline % oeis:0,4,36,288,2400,21600,211680,2257920,26127360,3265 | fluffy:0,4,36,288,2400,21600,211680,2257920,26127360,3265 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \forall y \; B(x, y) \vee B1(x, y))$ & A99168 & $a(n) = 3^n * 5^{binomial(n,2)}$. \\ \hline % oeis:1,3,45,3375,1265625,2373046875,22247314453125,1042 | fluffy:3,45,3375,1265625,2373046875,22247314453125,104284 
$(\forall x \forall y \; U(x) \vee U1(x) \vee U2(y)) \land (\forall x \forall y \; \lnot U(x) \vee U2(y))$ & A99393 & $a(n) = 4^n + 2^n - 1$. \\ \hline % oeis:1,5,19,71,271,1055,4159,16511,65791,262655,1049599 | fluffy:5,19,71,271,1055,4159,16511,65791,262655,1049599,4 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \exists y \; \lnot U(x) \vee \lnot U1(y)) \land (\exists x \; \lnot U(x))$ & A101052 & Number of preferential arrangements of $n$ labeled elements when only $k \leq 3$ ranks are allowed. \\ \hline % oeis:1,1,3,13,51,181,603,1933,6051,18661,57003,173053,5 | fluffy:1,3,13,51,181,603,1933,6051,18661,57003,173053,523 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\forall x \forall y \; \lnot B(x, y) \vee \lnot B(y, x))$ & A109345 & $a(n) = 5^\frac{n^2 - n}{2}$. \\ \hline % oeis:1,1,5,125,15625,9765625,30517578125,47683715820312 | fluffy:1,5,125,15625,9765625,30517578125,476837158203125, 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B1(x, y)) \land (\forall x \forall y \; B1(x, y) \vee B(y, x))$ & A109354 & $a(n) = 6^\frac{n^2 - n}{2}$. \\ \hline % oeis:1,1,6,216,46656,60466176,470184984576,219369506403 | fluffy:1,6,216,46656,60466176,470184984576,21936950640377 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(y, x) \vee B1(x, y)) \land (\forall x \forall y \; B1(x, y) \vee B(x, y))$ & A109493 & $a(n) = 7^\frac{n^2 - n}{2}$. \\ \hline % oeis:1,1,7,343,117649,282475249,4747561509943,558545864 | fluffy:1,7,343,117649,282475249,4747561509943,55854586408 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B1(x, y)) \land (\forall x \forall y \; B1(x, y) \vee B1(y, x))$ & A109966 & $a(n) = 8^\frac{n^2-n}{2}$. \\ \hline % oeis:1,1,8,512,262144,1073741824,35184372088832,9223372 | fluffy:1,8,512,262144,1073741824,35184372088832,922337203 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \forall y \; B(x, x) \vee \lnot B(y, y))$ & A110567 & $a(n) = n^{n+1} + 1$. \\ \hline % oeis:1,2,9,82,1025,15626,279937,5764802,134217729,34867 | fluffy:1,2,9,82,1025,15626,279937,5764802,134217729,34867 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\exists x B(x, x))$ & A122743 & Number of normalized polynomials of degree $n$ in $GF(2)[x,y]$. \\ \hline % oeis:1,6,56,960,31744,2064384,266338304,68451041280,351 | fluffy:1,6,56,960,31744,2064384,266338304,68451041280,351 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\exists x \exists y B(x, y))$ & A126883 & $a(n) = (2^0)*(2^1)*(2^2)*(2^3)...(2^n)-1 = 2^T(n) - 1$ where $T(n) = A000217(n)$ is the $n$-th triangular number. \\ \hline % oeis:0,1,7,63,1023,32767,2097151,268435455,68719476735, | fluffy:0,1,7,63,1023,32767,2097151,268435455,68719476735, 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(y, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee U(x)) \land (\forall x \forall y \; U(x) \vee \lnot U(y))$ & A126884 & $a(n) = (2^0)*(2^1)*(2^2)*(2^3)...(2^n)+1 = 2^T_n+1$ (cf. A000217). \\ \hline % oeis:2,3,9,65,1025,32769,2097153,268435457,68719476737, | fluffy:2,3,9,65,1025,32769,2097153,268435457,68719476737, 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; B(x, x) \vee U(y))$ & A127986 & $a(n) = n! + 2^n - 1$. \\ \hline % oeis:1,2,5,13,39,151,783,5167,40575,363391,3629823,3991 | fluffy:2,5,13,39,151,783,5167,40575,363391,3629823,399188 
$(\exists^{=1} x \; \lnot B(x, x))$ & A128406 & $a(n) = (n+1)*2^{n*(n+1)}$. \\ \hline % oeis:1,8,192,16384,5242880,6442450944,30786325577728,57 | fluffy:1,8,192,16384,5242880,6442450944,30786325577728,57 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\forall x \exists y \; \lnot U1(x) \vee U2(y)) \land (\exists x \; \lnot U2(x))$ & A128831 & Number of $n$-tuples where each entry is chosen from the subsets of ${1,2,3}$ such that the intersection of all $n$ entries is empty. \\ \hline % oeis:1,27,343,3375,29791,250047,2048383,16581375,133432 | fluffy:1,27,343,3375,29791,250047,2048383,16581375,133432 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \; B(x, x) \vee U(x))$ & A132727 & $a(n) = 3 * 2^{n-1} * a(n-1)$ with $a(0) = 1$. \\ \hline % oeis:1,3,18,216,5184,248832,23887872,4586471424,1761205 | fluffy:3,18,216,5184,248832,23887872,4586471424,176120502 
$(\forall x \forall y \; U(x) \vee U1(x) \vee B(x, y)) \land (\forall x \; U(x) \vee U1(x))$ & A133460 & $3^n*2^{n^2}$. \\ \hline % oeis:1,6,144,13824,5308416,8153726976,50096498540544,12 | fluffy:6,144,13824,5308416,8153726976,50096498540544,1231 
$(\forall x \exists y \; B(x, y)) \land (\exists x B(x, x)) \land (\exists x \; \lnot B(x, x)) \land (\forall x \exists^{=1} y \; B(y, x))$ & A133798 & $a(n) = A002467(n) - 1$. \\ \hline % oeis:0,0,3,14,75,454,3185,25486,229383,2293838,25232229 | fluffy:0,0,3,14,75,454,3185,25486,229383,2293838,25232229 
$(\forall x \forall y \; U(x) \vee U(y) \vee B(x, y)) \land (\forall x \; B(x, x))$ & A134485 & Row sums of triangle $A134484(n,k) = 2^{[n(n-1) - k(k-1)]} * C(n,k)$. \\ \hline % oeis:1,2,13,305,26881,9078017,11882207233,6071696703078 | fluffy:2,13,305,26881,9078017,11882207233,60716967030785, 
$(\forall x \forall y \; U(x) \vee U1(x) \vee \lnot U1(y)) \land (\forall x \; U(x) \vee U2(x))$ & A135160 & $a(n) = 5^n + 3^n - 2^n$. \\ \hline % oeis:1,6,30,144,690,3336,16290,80184,396930,1972296,982 | fluffy:6,30,144,690,3336,16290,80184,396930,1972296,98236 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; U(x) \vee B(y, x))$ & A135748 & $a(n) = \sum_{k=0..n} binomial(n,k)*2^{k^2}$. \\ \hline % oeis:1,3,21,567,67689,33887403,68921796861,563431696713 | fluffy:3,21,567,67689,33887403,68921796861,56343169671356 
$(\forall x \forall y \; U(x) \vee B(x, y) \vee B(y, x)) \land (\forall x \forall y \; \lnot U(x) \vee \lnot B(x, y))$ & A135755 & $a(n) = \sum_{k=0..n} C(n,k)*3^{[\frac{k*(k-1)}{2}]}$. \\ \hline % oeis:1,2,6,40,860,63000,14714728,10562062112,2296088040 | fluffy:2,6,40,860,63000,14714728,10562062112,229608804093 
$(\forall x \forall y \; B(x, y) \vee \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, x) \vee B(y, x))$ & A135756 & $a(n) = \sum_{k=0..n} C(n,k) * 2^{k*(k-1)}$. \\ \hline % oeis:1,2,7,80,4381,1069742,1080096067,4405584869660,720 | fluffy:2,7,80,4381,1069742,1080096067,4405584869660,72092 
$(\forall x \forall y \; \lnot U(x) \vee \lnot B(y, x))$ & A136516 & $a(n) = (2^n+1)^n$. \\ \hline % oeis:1,3,25,729,83521,39135393,75418890625,594467302491 | fluffy:3,25,729,83521,39135393,75418890625,59446730249100 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\exists x \; U(x) \vee \lnot U1(x) \vee U2(x))$ & A145641 & Numbers whose binary representation is the concatenation of $n$ 1's, $n$ 0's and $n$ 1's. \\ \hline % oeis:5,51,455,3855,31775,258111,2080895,16711935,133956 | fluffy:5,51,455,3855,31775,258111,2080895,16711935,133956 
$(\forall x \forall y \; U(x) \vee \lnot U(y) \vee U1(x)) \land (\forall x \; U(x) \vee U2(x))$ & A155588 & $a(n) = 5^n + 2^n - 1^n$. \\ \hline % oeis:1,6,28,132,640,3156,15688,78252,390880,1953636,976 | fluffy:6,28,132,640,3156,15688,78252,390880,1953636,97666 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \exists y \; \lnot U(x) \vee \lnot U1(y) \vee U2(y))$ & A155597 & $a(n) = 6^n - 2^n + 1$. \\ \hline % oeis:1,5,33,209,1281,7745,46593,279809,1679361,10077185 | fluffy:5,33,209,1281,7745,46593,279809,1679361,10077185,6 
$(\forall x \exists y \; U(x) \vee U1(y) \vee U2(y))$ & A155599 & $a(n) = 8^n - 2^n + 1^n$. \\ \hline % oeis:1,7,61,505,4081,32737,262081,2097025,16776961,1342 | fluffy:7,61,505,4081,32737,262081,2097025,16776961,134217 
$(\forall x \forall y \; U(x) \vee \lnot U(y) \vee U1(x)) \land (\forall x \; \lnot U1(x) \vee U2(x))$ & A155602 & $4^n + 3^n - 1$. \\ \hline % oeis:1,6,24,90,336,1266,4824,18570,72096,281826,1107624 | fluffy:6,24,90,336,1266,4824,18570,72096,281826,1107624,4 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \exists y \; U(x) \vee U2(y)) \land (\exists x \; U(x))$ & A155611 & $6^n - 3^n + 1$. \\ \hline % oeis:1,4,28,190,1216,7534,45928,277750,1673056,10058014 | fluffy:4,28,190,1216,7534,45928,277750,1673056,10058014,6 
$(\forall x \; U(x) \vee U1(x) \vee U2(x)) \land (\exists x \forall y U(x) \vee \lnot U1(y))$ & A155612 & $7^n - 3^n + 1$. \\ \hline % oeis:1,5,41,317,2321,16565,116921,821357,5758241,403339 | fluffy:5,41,317,2321,16565,116921,821357,5758241,40333925 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\exists x \; U(x) \vee U2(x))$ & A155629 & $a(n) = 8^n-4^n+1^n$. \\ \hline % oeis:1,5,49,449,3841,31745,258049,2080769,16711681,1339 | fluffy:5,49,449,3841,31745,258049,2080769,16711681,133955 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\exists^{=1} x \; \lnot B1(x, x))$ & A161937 & The number of indirect isometries that are derangements of the $(n-1)$-dimensional facets of an $n$-cube. \\ \hline % oeis:1,2,15,116,1165,13974,195643,3130280,56345049,1126 | fluffy:1,2,15,116,1165,13974,195643,3130280,56345049,1126 
$(\forall x \forall y \; B(x, x) \vee \lnot B(y, x))$ & A165327 & E.g.f: $\sum_{n \ge 0 } 2^{n(n-1)} * exp(2^n*x) * \frac{x^n}{n!}$. \\ \hline % oeis:1,2,9,125,6561,1419857,1291467969,4902227890625,76 | fluffy:2,9,125,6561,1419857,1291467969,4902227890625,7668 
$(\exists x \; U(x) \vee U1(x)) \land (\exists x \; \lnot U(x)) \land (\exists x \; U(x) \vee \lnot U1(x))$ & A170940 & $4^n-2^n-2$. \\ \hline % oeis:0,10,54,238,990,4030,16254,65278,261630,1047550,41 | fluffy:0,10,54,238,990,4030,16254,65278,261630,1047550,41 
$(\forall x \forall y \; U(x) \vee U1(y)) \land (\exists x \; U(x)) \land (\forall x \; \lnot U1(x) \vee U2(x))$ & A171270 & a(n) is the only number m such that $m = pi(1^\frac{1}{n}) + pi(2^\frac{1}{n}) + ... + pi(m^\frac{1}{n})$. \\ \hline % oeis:3,11,33,95,273,791,2313,6815,20193,60071,179193,53 | fluffy:3,11,33,95,273,791,2313,6815,20193,60071,179193,53 
$(\forall x \exists y \; \lnot B(x, y) \vee \lnot B(y, x)) \land (\exists x \exists y \; \lnot B(x, y))$ & A173403 & Inverse binomial transform of A002416. \\ \hline % oeis:1,1,13,469,63577,33231721,68519123173,562469619451 | fluffy:1,13,469,63577,33231721,68519123173,56246961945106 
$(\exists x \forall y \; B(x, y) \vee \lnot B(y, y)) \land (\exists x \exists y \; \lnot B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x))$ & A176043 & $a(n) = (2*n-1)*(n-1)^{n-1}$. \\ \hline % oeis:1,1,3,20,189,2304,34375,606528,12353145,285212672, | fluffy:1,3,20,189,2304,34375,606528,12353145,285212672,73 
$(\forall x \exists y \; \lnot U(x) \vee B(x, y))$ & A180602 & $(2^{n+1} - 1)^n$. \\ \hline % oeis:1,3,49,3375,923521,992436543,4195872914689,7011020 | fluffy:3,49,3375,923521,992436543,4195872914689,701102092 
$(\forall x \exists y \; U(x) \vee U1(y)) \land (\forall x \exists y \; U1(x) \vee U(y))$ & A191341 & $a(n) = 4^n - 2*2^n + 3$. \\ \hline % oeis:3,11,51,227,963,3971,16131,65027,261123,1046531,41 | fluffy:3,11,51,227,963,3971,16131,65027,261123,1046531,41 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; B(x, y) \vee U1(y))$ & A196460 & e.g.f.: $A(x) = \sum_{n \ge 0} (1+2^n)^n * exp((1+2^n)*x) * \frac{x^n}{n!}$. \\ \hline % oeis:1,5,47,1193,113855,46857665,83540629607,6296924159 | fluffy:5,47,1193,113855,46857665,83540629607,629692415941 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; \lnot B(x, y) \vee B1(x, y))$ & A202989 & E.g.f: $\sum_{n \ge 0} 3^(n^2) * exp(3^n*x) * \frac{x^n}{n!}$. \\ \hline % oeis:1,4,100,21952,45212176,864866612224,15133422628900 | fluffy:4,100,21952,45212176,864866612224,1513342262890000 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \exists y \; \lnot U(x) \vee B(x, y))$ & A202990 & E.g.f: $\sum_{n \ge 0} 3^n * 2^{n^2} * exp(-2*2^n*x) * \frac{x^n}{n!}$. \\ \hline % oeis:1,4,100,10648,4477456,7339040224,47045881000000,11 | fluffy:4,100,10648,4477456,7339040224,47045881000000,1186 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\forall x \exists y \; B(x, y)) \land (\forall x \exists y \; \lnot B(x, y) \vee \lnot B1(x, y))$ & A202991 & E.g.f: $\sum_{n \ge 0} 3^{n^2} * exp(-2*3^n*x) * \frac{x^n}{n!}$. \\ \hline % oeis:1,1,49,15625,38950081,812990017201,147640825624179 | fluffy:1,49,15625,38950081,812990017201,14764082562417988 
$(\forall x \forall y \; B(x, y) \vee B(y, x)) \land (\exists x \exists y \; \lnot B(x, y))$ & A206601 & $3^\frac{n(n+1)}{2} - 1$. \\ \hline % oeis:0,2,26,728,59048,14348906,10460353202,228767924549 | fluffy:0,2,26,728,59048,14348906,10460353202,228767924549 
$(\forall x \exists^{=1} y \; B(x, y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\forall x \forall y \; \lnot B(x, x) \vee B(x, y) \vee \lnot B(y, y))$ & A212291 & Number of permutations of $n$ elements with at most one fixed point. \\ \hline % oeis:1,1,1,5,17,89,529,3709,29665,266993,2669921,293691 | fluffy:1,1,5,17,89,529,3709,29665,266993,2669921,29369141 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \exists y \; \lnot U(x) \vee U2(y)) \land (\exists x \; \lnot U2(x))$ & A212850 & Number of $n$ X $3$ arrays with rows being permutations of $0..2$ and no column j greater than column $j$-1 in all rows. \\ \hline % oeis:1,19,163,1135,7291,45199,275563,1666495,10038331,6 | fluffy:1,19,163,1135,7291,45199,275563,1666495,10038331,6 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \forall y \; B(x, x) \vee \lnot B(y, y))$ & A217994 & $a(n) = 2^\frac{2 + n + n^2}{2}$. \\ \hline % oeis:2,4,16,128,2048,65536,4194304,536870912,1374389534 | fluffy:2,4,16,128,2048,65536,4194304,536870912,1374389534 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee B(y, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee U(x) \vee \lnot U(y))$ & A226773 & Number of ways to select a simple labeled graph on $n$ nodes and then select a subset of its connected components. \\ \hline % oeis:1,2,6,28,216,3008,82944,4774912,575299584,14263333 | fluffy:2,6,28,216,3008,82944,4774912,575299584,1426333368 
$(\forall x \forall y \; B(x, y) \vee B1(x, y)) \land (\forall x \exists y \; B(x, y)) \land (\forall x \exists y \; B(y, x)) \land (\exists x \exists y B(x, y))$ & A230879 & Number of 2-packed $n$ X $n$ matrices. \\ \hline % oeis:1,2,56,16064,39156608,813732073472,147662286695991 | fluffy:2,56,16064,39156608,813732073472,14766228669599129 
$(\forall x \exists y \; B(y, x) \vee B1(x, y))$ & A241098 & $(4^n - 1)^n$. \\ \hline % oeis:1,3,225,250047,4228250625,1120413075641343,4715453 | fluffy:3,225,250047,4228250625,1120413075641343,471545317 
$(\forall x \; \lnot B(x, x)) \land (\forall x \forall y \; \lnot B(x, y) \vee U(x) \vee U1(x)) \land (\forall x \forall y \; U(x) \vee \lnot B(y, x))$ & A243918 & $a(n) = \sum_{k=0..n} binomial(n,k) * (1 + 2^k)^k$. \\ \hline % oeis:1,4,32,814,86600,39560554,75654970772,594996059517 | fluffy:4,32,814,86600,39560554,75654970772,59499605951793 
$(\exists x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \; B(x, x)) \land (\forall x \exists^{=1} y \; \lnot B(x, y))$ & A246189 & Number of endofunctions on $[n]$ where the smallest cycle length equals 2. \\ \hline % oeis:1,6,51,580,8265,141246,2810437,63748728,1622579985 | fluffy:0,1,6,51,580,8265,141246,2810437,63748728,16225799 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \exists y \; U(x) \vee \lnot B(y, x))$ & A251183 & $a(n) = \sum_{k=0..n} binomial(n,k) * (-1)^{n-k} * (2^k + 1)^k$. \\ \hline % oeis:1,2,20,662,80744,38724842,75185316860,593940189201 | fluffy:2,20,662,80744,38724842,75185316860,59394018920166 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; B(x, y) \vee U1(x))$ & A251657 & $a(n) = (2^n + 3)^n$. \\ \hline % oeis:1,5,49,1331,130321,52521875,90458382169,6620626219 | fluffy:5,49,1331,130321,52521875,90458382169,662062621900 
$(\forall x \forall y \; U(x) \vee U1(y)) \land (\exists x \; U(x) \vee U2(x)) \land (\exists x \; U1(x))$ & A267816 & Decimal representation of the $n$-th iteration of the "Rule 221" elementary cellular automaton starting with a single ON (black) cell. \\ \hline % oeis:1,3,23,111,479,1983,8063,32511,130559,523263,20951 | fluffy:3,23,111,479,1983,8063,32511,130559,523263,2095103 
$(\forall x \exists y \; B(x, y) \vee B1(x, y)) \land (\forall x \; B(x, x)) \land (\forall x \exists^{=1} y \; \lnot B(x, y)) \land (\forall x \exists^{=1} y \; \lnot B1(x, y))$ & A281997 & $a(n) = (n-1)^n * n^n$. \\ \hline % oeis:0,4,216,20736,3200000,729000000,230539333248,96717 | fluffy:0,4,216,20736,3200000,729000000,230539333248,96717 
$(\forall x \exists y \; B(x, y)) \land (\forall x \exists y \; \lnot B(x, y)) \land (\forall x \exists y \; B(y, x)) \land (\forall x \exists y \; \lnot B(y, x))$ & A283624 & Number of ${0,1}$ $n$ X $n$ matrices with no rows or columns in which all entries are the same. \\ \hline % oeis:1,0,2,102,22874,17633670,46959933962,4515751749613 | fluffy:0,2,102,22874,17633670,46959933962,451575174961302 
$(\forall x \exists y \; B(x, y)) \land (\exists x \forall y \; \lnot B(y, x) \vee U(y)) \land (\forall x \forall y \; U(x) \vee \lnot U(y))$ & A287065 & Number of dominating sets on the $n$ X $n$ rook graph. \\ \hline % oeis:1,11,421,59747,32260381,67680006971,55987691104338 | fluffy:1,11,421,59747,32260381,67680006971,55987691104338 
$(\exists x \forall y \; B(x, y) \vee U(y)) \land (\forall x \exists^{=1} y \; B(y, x)) \land (\exists^{=1} x \; \lnot B(x, x))$ & A317637 & $a(n) = n*(n+1)*(n+3)$. \\ \hline % oeis:0,8,30,72,140,240,378,560,792,1080,1430,1848,2340, | fluffy:0,8,30,72,140,240,378,560,792,1080,1430 
$(\forall x \forall y \; B(x, y) \vee \lnot B(y, x)) \land (\forall x \exists y \; B(x, y))$ & A322661 & Number of graphs with loops spanning $n$ labeled vertices. \\ \hline % oeis:1,1,5,45,809,28217,1914733,254409765,66628946641,3 | fluffy:1,5,45,809,28217,1914733,254409765,66628946641,345 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \exists y \; \lnot U(x) \vee \lnot B(y, x))$ & A324306 & G.f.: $\sum_{n \ge 0 } \frac{(2^n + 1)^n * x^n }{ (1 + 2^n*x)^{n+1}}$. \\ \hline % oeis:1,2,14,464,62498,32904512,68218246274,561509337384 | fluffy:2,14,464,62498,32904512,68218246274,56150933738470 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \forall y \; B(x, y) \vee B1(x, y))$ & A326555 & $a(n) = (2^n + 3^n)^n$ for $n \ge 0$. \\ \hline % oeis:1,5,169,42875,88529281,1572763671875,2486790066490 | fluffy:5,169,42875,88529281,1572763671875,248679006649044 
$(\forall x \; U(x) \vee U1(x) \vee U2(x)) \land (\exists x \; U(x)) \land (\exists x \; U1(x))$ & A337418 & Number of sets (in the Hausdorff metric geometry) at each location between two sets defined by a complete bipartite graph $K(3,n)$ (with $n$ at least 3) missing two edges, where the removed edges are not incident to the same vertex in the 3 point part but are incident to the same vertex in the other part. \\ \hline % oeis:32,290,2240,16322,116192,819170,5751680,40314242,2 | fluffy:2,32,290,2240,16322,116192,819170,5751680,40314242 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\exists x \; U(x)) \land (\forall x \exists y \; \lnot B(y, x))$ & A337527 & G.f.: $\sum_{n \ge 0 } \frac{(2^n + 1)^n * x^n }{(1 + (2^n + 1)*x)^{n+1}}$. \\ \hline % oeis:1,1,11,427,60719,32596531,68021747591,561032498484 | fluffy:1,11,427,60719,32596531,68021747591,56103249848406 
$(\forall x \; U(x) \vee U1(x)) \land (\forall x \forall y \; \lnot U(x) \vee B(x, y))$ & A337851 & $a(n) = (2^n + 2)^n$. \\ \hline % oeis:1,4,36,1000,104976,45435424,82653950016,6274851700 | fluffy:4,36,1000,104976,45435424,82653950016,627485170000 
$(\forall x \forall y \; U(x) \vee B(x, y)) \land (\forall x \exists y \; B(x, y) \vee U1(x))$ & A337852 & $a(n) = (2^{n+1} + 1)^n$. \\ \hline % oeis:1,5,81,4913,1185921,1160290625,4608273662721,74051 | fluffy:5,81,4913,1185921,1160290625,4608273662721,7405115 

\end{longtable}
